On Structural Parameterizations for the 2-Club Problem

The NP-hard 2-Club problem is, given an undirected graph G=(V,E) and l\in N, to decide whether there is a vertex set S\subseteq V of size at least l such that the induced subgraph G[S] has diameter at most two. We make progress towards a systematic classification of the complexity of 2-Club with respect to a hierarchy of prominent structural graph parameters. First, we present the following tight NP-hardness results: 2-Club is NP-hard on graphs that become bipartite by deleting one vertex, on graphs that can be covered by three cliques, and on graphs with domination number two and diameter three. Then, we consider the parameter h-index of the input graph. This parameter is motivated by real-world instances and the fact that 2-Club is fixed-parameter tractable with respect to the larger parameter maximum degree. We present an algorithm that solves 2-Club in |V|^{f(k)} time with k being the h-index. By showing W[1]-hardness for this parameter, we provide evidence that the above algorithm cannot be improved to a fixed-parameter algorithm. Furthermore, the reduction used for this hardness result can be modified to show that 2-Club is NP-hard if the input graph has constant degeneracy. Finally, we show that 2-Club is fixed-parameter tractable with respect to distance to cographs.

==> param-overview.tikz <==
\tikzstyle{para}=[rectangle, minimum height=.8cm,fill=gray!20,rounded corners=3mm]
\tikzstyle{fpt}=[rectangle, minimum height=.8cm,fill=white!70,rounded corners=3mm,draw]
\tikzstyle{fptF}=[rectangle, minimum height=.8cm,fill=white!20,rounded corners=3mm,draw]
\tikzstyle{NP}=[rectangle, minimum height=.8cm,fill=white!60,rounded corners=3mm,draw]
\tikzstyle{NPF}=[rectangle, minimum height=.8cm,fill=white!30,rounded corners=3mm,draw]
\tikzstyle{w1}=[rectangle, minimum height=.8cm,fill=white!60,rounded corners=3mm,draw]
\tikzstyle{w1F}=[rectangle, minimum height=.8cm,fill=white!30,rounded corners=3mm,draw]
\tikzstyle{our}=[draw] % , ultra thick
\newcommand{\tworows}[2]{\begin{tabular}{c}{#1}\\{#2}\end{tabular}}
\newcommand{\threerows}[3]{\begin{tabular}{r}{#1}\\{#2}\\{#3}\end{tabular}}
\newcommand{\distto}[1]{\tworows{Distance to}{#1}}
\def\dist{2mm}
\def\tres{10}
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[node distance=7mm]
		\node[fpt,our] (vc) {Vertex Cover \cite{HKN12}};
		\node[fpt,our] (ce) [right=of vc,xshift=-3mm] {Cluster Editing \cite{HKN12}};
		\node[fptF] (ml) [right=of ce,xshift=-3mm] {Max Leaf \#};
		\node[fptF] (dc) [left=of vc,fill=green!40,xshift=-1.2cm] {Distance to Clique};
 
		\node[fpt] (d2c) [below left=of dc,xshift=2.4cm,yshift=-0.2cm] {\distto{2-club \cite{SKMN11}}} edge[thick] (dc);
 		\node[NP,our] (mcc) [left=of d2c,xshift=2mm] {\tworows{Minimum}{Clique Cover}\FiveStar} edge[thick] (dc);
 		\node[fpt,our] (dcc) [below= of dc,xshift=1.9cm] {\distto{Co-Cluster}\FiveStar} edge[thick] (dc) edge[thick] (vc);
 		\node[fpt,our] (dcl) [below = of vc] {\distto{Cluster}\FiveStar} edge[thick] (dc) edge[thick] (vc) edge[thick] (ce);
 		\node[fptF] (ddp) [below=of ce,xshift=-2mm] {\distto{Disjoint Paths}} edge[thick] (vc) edge[thick] (ml);
 		\node[fpt,our] (fes) [below =of ml] {\tworows{Feedback}{Edge Set \cite{HKN12}}} edge[thick] (ml);
 		\node[fptF,our] (bw) [below right=of ml, xshift=2.2mm, yshift=-2mm] {Bandwidth} edge[thick] (ml);
 
  		\node[NPF] (is) [below=of mcc] {\tworows{Maximum}{Independent Set}} edge[thick] (mcc);
 		\node[fptF] (dcg) [below= of dcc] {\distto{Cograph \FiveStar}} edge[thick] (dcc) edge[thick] (dcl);
 		\node[para] (dig) [below = of dcl] {\distto{Interval}} edge[thick] (dcl) edge[thick] (ddp);
 		\node[fptF] (fvs) [below= of ddp] {\tworows{Feedback}{Vertex Set}} edge[thick] (ddp) edge[thick] (fes);
 		\node[fptF] (pw) [below = of fes] {Pathwidth} edge[thick] (ddp) edge[thick] (bw);

 		\node[NP,our] (ds) [below=of is] {\tworows{Domination}{Number}\FiveStar} edge[thick] (is);
		\node[para] (d2cc) [below=of d2c, yshift=-18mm] {\distto{2-club cluster}} edge[thick] (d2c) edge[thick] (dcg);

 		\node[NP, xshift=17mm,our] (dch) [below= of dcg] {\distto{Chordal} \cite{BBT05}} edge[thick] (dig);
		\node[NP, xshift=-15mm,our] (dbp) [below= of fvs] {\distto{Bipartite}\FiveStar} edge[thick] (fvs);1
 		\node[fpt] (mxd) [below= of bw] {\tworows{Maximum}{Degree~\cite{SKMN11}}} edge[thick] (bw);
%		\node[NPF] (mxdia) [below=of ds] {\tworows{Max Diameter}{of Components}} edge[thick] (ds) edge[thick] (dcg);
		\node[NPF] (mxdia) [below=of d2cc] {Diameter} edge[thick] (ds) edge[thick] (d2cc);
		\node[NPF, xshift=-17mm] (dpf) [below= of dch] {\distto{Perfect}} edge[thick] (dch) edge[thick] (dcg) edge[thick] (dbp);
		\node[fpt] (tw) [below= of pw,our] {Treewidth \cite{Sch09}} edge[thick] (fvs) edge[thick] (pw);
 
%		\node[NPF] (mndia) [below=of mxdia] {\tworows{Min Diameter}{of Components}} edge[thick] (mxdia);
		\node[w1,our] (hindex) [below=of mxd,yshift=2mm] {$h$-index\,\FiveStar} edge[thick] (mxd);
 		\node[w1F] (deg) [below=of hindex,yshift=-2mm] {Degeneracy \FiveStar} edge[thick] (tw) edge[thick] (hindex);

%		\node[NPF] (gir) [below= of mndia] {Girth} edge[thick] (mndia);
		\node[NPF] (cn) [below left=of deg,xshift=-5mm] {\tworows{Chromatic}{Number}} edge[thick] (deg) edge[thick] (dbp);
		\node[NP] (mnd) [below=of deg,our,xshift=-5mm] {\tworows{Average}{Degree}\FiveStar} edge[thick] (deg);

%		\node[NPF, xshift=-15mm] (cl) [below=of cn] {\tworows{Maximum}{Clique}} edge[thick] (cn);
%		\node[NPF, xshift=-15mm] (con) [below=of mnd] {\distto{Disconnected}} edge[thick] (mnd);
%		\node[NPF, xshift=-15mm] (don) [below right=of mnd] {\tworows{Domatic}{Number}} edge[thick] (mnd);
		\node [above=of ce,xshift=14mm,yshift=-7mm] {\bf FPT and polynomial-size kernels};
		\node [below=of mxdia,xshift=18mm] {\bf NP-hard with constant parameter values};
		\node [below=of hindex,xshift=-0.5mm,yshift=7mm] {\bf W[1]-hard};
		\node [left=of tw,xshift=1mm,yshift=-5mm] {\bf FPT, };
 		\node [below=of tw,xshift=-7mm,yshift=5mm] {\bf \threerows{but no polynomial-}{size kernel unless}{\NoKernelAssume}};
		\begin{pgfonlayer}{background}
			\draw[line width=0.5pt,rounded corners,top color=orange!15,bottom color=orange!15] 
				($(vc.north west) 				+ (-\dist, \dist+\tres)$) --
				($(vc.north east) 				+ (0.5*\dist, \dist+\tres)$) -- 
				($(ddp.north  -| vc.east) 		+ (0.5*\dist, \dist)$) -- 
				($(ddp.north east) 				+ ( 1.4*\dist, \dist)$) -- 
				($(pw.north  -| ddp.east) 		+ ( 1.4*\dist, \dist)$) --
				($(pw.north  -| bw.west) 		+ (-\dist, \dist)$) --
				($(bw.north  -| bw.west) 		+ (-\dist, \dist)$) --
				($(bw.north  -| deg.east) 		+ (0.5*\dist, \dist)$) --
%				($(mxd.north west)		 		+ (-\dist, \dist)$) --
%				($(mxd.north  -| deg.east)		+ (0.5*\dist, \dist)$) -- 
				($(mxd.south  -| deg.east)		+ (0.5*\dist,-\dist)$) -- 
				($(mxd.south -| pw.east)		+ (2.0*\dist,-\dist)$) -- 
				($(deg.south -| pw.east)		+ (2.0*\dist,-\dist)$) -- 
				($(deg.south -| dbp.east)		+ (1.5*\dist,-\dist)$) -- 
				($(dcg.south -| dbp.east)		+ (1.5*\dist,-\dist)$) -- 
				($(dcg.south -| dig.east)		+ ( \dist,-\dist)$) -- 
				($(dig.north east)				+ ( \dist, \dist)$) -- 
%				($(dig.north -| dcc.west)		+ (-0.7*\dist, \dist)$) --
				($(dig.north west)				+ (-\dist, \dist)$) -- 
				($(dcg.south -| dig.west)		+ (-\dist,-\dist)$) -- 
				($(dcg.south -| dcg.west) 		+ (-0.5*\dist,-\dist)$) --
%				($(d2c.south -| dcg.west) 		+ (-1.4*\dist,-1*\dist)$) --
				($(d2c.south west) 				+ (-0.5*\dist,-1*\dist)$) --
				($(mcc.north -| d2c.west)		+ (-0.5*\dist, \dist)$) --
				($(mcc.north  -| vc.west) 		+ (-\dist, \dist)$) -- cycle;
			\draw[line width=0.5pt,rounded corners,top color=green!15,bottom color=green!15] 
				($(ce.north west) 				+ (-1*\dist, \dist+\tres)$) --
				($(ce.north  -| ml.east) 		+ ( 2*\dist, \dist+\tres)$) -- 
				($(fes.south  -| ml.east) 		+ ( 2*\dist,-2*\dist)$) --
				($(fes.south  -| ml.west) 		+ (-2.2*\dist,-2*\dist)$) --
				($(ce.south  -| ml.west) 		+ (-2.2*\dist,-2*\dist)$) -- 
				($(ce.south west) 				+ (-1*\dist,-2*\dist)$) -- cycle;
			\draw[line width=0.5pt,rounded corners,fill=red!30] 
				($(mcc.north  -| ds.west) 		+ (-1.2*\dist, \dist)$) -- 
				($(mcc.north  -| ds.east) 		+ ( 1.2*\dist, \dist)$) -- 
				($(d2cc.south  -| ds.east) 		+ ( 1.2*\dist,-\dist)$) -- 
				($(d2cc.south east) 					+ ( \dist,-\dist)$) -- 
				($(dbp.north  -| d2cc.east) 		+ ( \dist, \dist)$) -- 
				($(dbp.north  -| dbp.east) 		+ ( \dist, \dist)$) -- 
				($(cn.north  -| dbp.east) 		+ ( \dist, \dist)$) -- 
				($(cn.north  -| deg.west) 		+ (-0.5*\dist, \dist)$) -- 
				($(deg.north west) 				+ (-0.5*\dist, \dist)$) -- 
				($(deg.north east) 				+ (0.5*\dist, \dist)$) -- 
				($(mnd.south  -| deg.east)		+ (0.5*\dist,-\dist)$) -- 
				($(mnd.south -| ds.west) 		+ (-1.2*\dist,-\dist)$) -- cycle;
			\draw[line width=0.5pt,rounded corners,fill=magenta!30] 
				($(hindex.north  -| deg.west) 	+ (-0.5*\dist, \dist)$) -- 
				($(hindex.north  -| deg.east) 	+ (0.5*\dist, \dist)$) -- 
				($(hindex.south  -| deg.east) 	+ (0.5*\dist, -3*\dist)$) -- 
				($(hindex.south  -| deg.west) 	+ (-0.5*\dist, -3*\dist)$) -- cycle;
		\end{pgfonlayer}
	\end{tikzpicture}
}

